Treatment Effect Modification by Latent Classes

Many treatments have effects that plausibly vary by latent classes. For example, the effect of personalized video recommendations may be stronger for users who seek a new discovery than for users seeking to rewatch something familiar. In the context of user journeys on digital platforms, we can conceptualize user moods as dynamic latent states that lead to distinct action distributions. Because mood is unobserved, we infer it from a user's pre-treatment actions using a hidden Markov model (HMM), and then leverage the latent state as an interpretable treatment effect modifier when evaluating experiment results. Under a treatment-effect sufficiency assumption, each observable conditional effect is a known mixture of the latent effects, so state-specific effects are identified when state posteriors are sufficiently heterogeneous. We propose an estimator that is Neyman-orthogonal to errors in the fitted HMM, enabling standard influence-function confidence intervals. In a real-world large-scale A/B test of a new recommendation model at Netflix, our latent-state analysis reveals that heavy-engagement users show significantly positive effects across all treatment variants, with limited evidence of benefit among less-active and rewatch-oriented users.

==> figures/netflix_hmm_schematic.tex <==
% Vector schematic for the Netflix behavioral HMM. Requires TikZ and
% arrows.meta (both loaded by preamble.tex). Intended for a figure*.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\footnotesize},
  state/.style={draw=blue!65!black,fill=blue!8,rounded corners=2pt,
    minimum width=1.95cm,minimum height=0.68cm,align=center,line width=0.7pt},
  observed/.style={draw=green!45!black,fill=green!7,rounded corners=2pt,
    minimum width=1.95cm,minimum height=0.68cm,align=center,line width=0.7pt},
  layer/.style={draw=green!45!black,fill=green!7,rounded corners=2pt,
    minimum width=2.05cm,minimum height=0.82cm,align=center,line width=0.7pt},
  output/.style={draw=blue!65!black,fill=blue!5,rounded corners=2pt,
    text width=6.45cm,minimum height=0.88cm,align=center,line width=0.7pt},
  link/.style={->,draw=black!70,line width=0.8pt}
]
  % State dynamics and the observed record on each pre-treatment day.
  \draw[draw=black!22,fill=black!1,rounded corners=3pt]
    (0,0.8) rectangle (7.6,4.75);
  \node[anchor=west,font=\footnotesize\bfseries] at (0.35,4.38)
    {Across pre-treatment days};
  \node[state] (zprev) at (1.25,3.35) {$Z_{i,t-1}$};
  \node[state] (zmid)  at (3.80,3.35) {$Z_{it}$};
  \node[state] (znext) at (6.35,3.35) {$Z_{i,t+1}$};
  \draw[link] (zprev.east) -- (zmid.west);
  \draw[link] (zmid.east) -- (znext.west);
  \node[observed] (oprev) at (1.25,2.05) {$O_{i,t-1}$};
  \node[observed] (omid)  at (3.80,2.05) {$O_{it}$};
  \node[observed] (onext) at (6.35,2.05) {$O_{i,t+1}$};
  \draw[link] (zprev.south) -- (oprev.north);
  \draw[link] (zmid.south) -- (omid.north);
  \draw[link] (znext.south) -- (onext.north);
  \node[font=\scriptsize,text=black!65] at (3.80,1.17)
    {Each latent state shapes that day's observations};

  % Expanded activity, action, and intensity emission for a single day.
  \draw[draw=black!22,fill=black!1,rounded corners=3pt]
    (8.0,0.8) rectangle (16.0,4.75);
  \node[anchor=west,font=\footnotesize\bfseries] at (8.35,4.38)
    {One day's observation model};
  \node[state] (zday) at (12.0,3.35) {$Z_{it}$};
  \node[layer] (activity) at (9.25,2.05) {$R_{it}$\\activity};
  \node[layer] (action) at (12.0,2.05) {$C_{it}$\\action};
  \node[layer] (intensity) at (14.75,2.05) {$B_{it}$\\intensity};
  \draw[link,draw=blue!65!black] (zday.south west) -- (activity.north);
  \draw[link,draw=blue!65!black] (zday.south) -- (action.north);
  \draw[link,draw=blue!65!black] (zday.south east) -- (intensity.north);
  \draw[link] (activity.east) -- (action.west);
  \draw[link] (action.east) -- (intensity.west);
  \node[font=\scriptsize,text=black!65] at (12.0,1.23)
    {$C_{it}$ and $B_{it}$ are recorded only if $R_{it}=1$};
  \node[font=\scriptsize,text=black!65] at (12.0,0.97)
    {Observed inputs: $u_{it},G_{ita},v_{it}$, and weekday $w(t)$};

  % Filtering reuses the HMM fitted on separate behavioral accounts.
  \node[output] (history) at (3.80,-0.15)
    {Observed pre-treatment history\\[-1pt]
     $H_i=(O_{i1},\ldots,O_{iT})$};
  \node[output] (posterior) at (12.0,-0.15)
    {Filtered posterior at assignment\\[-1pt]
     $\widehat{\qb}_i=\Pr_{\widehat\eta}(Z_{iT}=\cdot\mid H_i)$};
  \draw[link] (history.east) --
    node[midway,above,font=\scriptsize] {filter} (posterior.west);
\end{tikzpicture}

